Entanglement and its applications in systems with many degrees of freedom

Entanglement are the non-local correlations permitted by quantum theory, believed to play a fundamental role in a quantum computer. We have investigated these correlations in a number of theoretical models for condensed matter systems. Such systems are likely candidates for quantum computing, and experimentally feasible for instance as superconducting qubits. At quantum critical points the ground state of these systems is very complicated, and the entanglement is usually larger than at non-critical points. This entanglement can be used to identify the critical points through what we denote the entanglement signature, even for very small systems. From another perspective, it seems that the entanglement is an essential tool to find an unknown ground state, since this gives rise to a simple decomposition of the state.

==> QC_phasetransition.tex <==
\begin{pspicture}(15,5)
  %%\psgrid
  \psset{labels=none,ticks=none}
  \psaxes{->}(1,1)(7,5)
  \psaxes{->}(9,1)(15,5)
  \rput(.5,5){$T$}
  \rput(8.5,5){$T$}
  \rput(7,.5){$\gamma$}
  \rput(15,.5){$\gamma$}
  \pscircle*(4,1){.1}
  \rput(4,.5){$\gamma_c$}
  \pscircle*(12,1){.1}
  \rput(12,.5){$\gamma_c$}
  %{\psset{fillstyle=gradient,linewidth=0,linecolor=white,gradbegin=blue,gradend=white,linewidth=0pt,gradmidpoint=1}
  %  \pspolygon(12,1)(12,1.3)(12,1.2)
  %  \pspolygon[gradangle=100,gradmidpoint=.7](12,1.2)(11,3)(11.5,4)(12.2,1.3)
  %  \pspolygon[gradangle=100,gradmidpoint=.7](11,3)(9.2,4)(9.2,5)(11.5,4)
  %  %\pscurve{-}(9.2,4.3)(11,3.2)(12,1.3)(12,1)
  %  %\pscurve{-}(12,1)(12,1.1)(11,2.8)(9.2,3.7)
  % }
  \definecolor{shade}{rgb}{.7,.7,.7}
  \pscustom[linecolor=white,fillstyle=solid,fillcolor=shade,linewidth=0pt]{%
    \pscurve{-}(9.2,4.5)(11,3.4)(12,1.4)(12,1)(12,1.1)(11,2.7)(9.2,3.5)
  }
  \pscurve[linewidth=1pt]{-}(12,1)(12,1.2)(11,3)(9.2,4)
\end{pspicture}


==> XYphase.tex <==
\psset{THETA=-120,PHI=20,Dobs=300,Decran=25}
\begin{pspicture}(-7,-3)(5,4)
  %% \psgrid
  \pNodeThreeD(0,0,0){Or}
  \pNodeThreeD(80,-50,0){PM}
  \pNodeThreeD(100,0,0){PZc}
  \pNodeThreeD(80,0,0){PZ}
  \pNodeThreeD(80,50,0){PP}
  \pNodeThreeD(-50,-50,0){MM}
  \pNodeThreeD(-60,0,0){MZc}
  \pNodeThreeD(-50,0,0){MZ}
  \pNodeThreeD(-50,50,0){MP}
  \pNodeThreeD(0,100,0){ZP}
  \pNodeThreeD(0,-60,0){ZM}
  \pNodeThreeD(0,-50,0){G0M}
  \pNodeThreeD(0,50,0){G0P}
  \pNodeThreeD(50,-60,0){Ising1}
  \pNodeThreeD(50,60,0){Ising2}
  \pNodeThreeD(100,-5,0){xlabel}
  \pNodeThreeD(5,100,0){ylabel}
  \pNodeThreeD(40,-70,0){Isinglabel}
  \pNodeThreeD(100,20,0){Oxlabel}
  \pNodeThreeD(-60,20,0){Oylabel}
  \pNodeThreeD(30,80,0){Ozlabel}
  \pNodeThreeD(0,-75,0){nOzlabel}
  %%{\psset{fillstyle=gradient,gradend=white,%
  %%    gradmidpoint=1,linestyle=none}
  %%  \pspolygon[gradbegin=green,gradangle=0](O)(PZ)(PM)
  %%  \pspolygon[gradbegin=green,gradangle=-150,gradmidpoint=.67](O)(PZ)(PP)
  %%  \pspolygon[gradbegin=green,gradangle=50,gradmidpoint=.67](O)(MM)(MZ)
  %%  \pspolygon[gradbegin=green,gradangle=175,gradmidpoint=.7](O)(MP)(MZ)
  %%}
  \psline{->}(ZM)(ZP)
  \psline{->}(MZc)(PZc)
  \psline[linecolor=red,linewidth=1pt](G0M)(G0P)
  \psline[linecolor=blue,linewidth=1pt](MM)(PM)
  \psline[linecolor=blue,linewidth=1pt](MP)(PP)
  \psset{normaleLatitude=90}
  \CircleThreeD[linecolor=gray](0,0,0){50} %%(-1,.75,0){50}
  \psline[linestyle=dashed](Ising1)(Ising2)
  \psdots(O)
  \rput(xlabel){$\gamma$}
  \rput(ylabel){$\lambda$}
  \rput(Isinglabel){Ising model, $\gamma=1$}
  \rput(Oxlabel){$\ket{\Omega_x}$}
  \rput(Oylabel){$\ket{\Omega_y}$}
  \rput(Ozlabel){$\ket{\Omega_z}$}
  \rput(nOzlabel){$(\sigma^x)^{\otimes N}\ket{\Omega_z}$}
\end{pspicture}
%% \begin{figure}
%%   \begin{pspicture}(15,7)
%%     \psset{THETA=30,PHI=30,Dobs=200,Decran=12}
%%     \PlansOXYZ
%%     \psgrid
%%     \psline[linewidth=2pt]{->}(7,0)(7,7)
%%     \psline[linewidth=2pt]{->}(2,3.5)(12,3.5)
%%     \psset{linecolor=blue}
%%     \psline[linewidth=3pt]{c-c}(3,1.5)(11,1.5)
%%     \psline[linewidth=3pt]{c-c}(3,5.5)(11,5.5)
%%     \psset{linecolor=red}
%%     \psline[linewidth=3pt]{c-c}(7,1.5)(7,5.5)
%%     \psset{linecolor=black}
%%     \rput*(12.1,3.3){\mbox{$\gamma$}}
%%     \rput*(7.4,6.8){\mbox{$\lambda$}}
%%     \rput*(7.7,4.5){\mbox{$c=1$}}
%%     \rput*(3,5){\mbox{$c=\frac12$}}
%%     \pscircle(7,3.5){2}
%%     \rput*(10,2.5){\mbox{$\ket{\Omega_x}$}}
%%     \rput*(4,2.5){\mbox{$\ket{\Omega_y}$}}
%%     \rput*(10,6.5){\mbox{$\ket{\Omega_z}$}}
%%     \rput*(10,0.5){\mbox{$\sigma_x^{\otimes N}\ket{\Omega_z}$}}
%%   \end{pspicture}

